Beyond Games: A Systematic Review of Neural Monte Carlo Tree Search Applications

The advent of AlphaGo and its successors marked the beginning of a new paradigm in playing games using artificial intelligence. This was achieved by combining Monte Carlo tree search, a planning procedure, and deep learning. While the impact on the domain of games has been undeniable, it is less clear how useful similar approaches are in applications beyond games and how they need to be adapted from the original methodology. We review 129 peer-reviewed articles detailing the application of neural Monte Carlo tree search methods in domains other than games. Our goal is to systematically assess how such methods are structured in practice and if their success can be extended to other domains. We find applications in a variety of domains, many distinct ways of guiding the tree search using learned policy and value functions, and various training methods. Our review maps the current landscape of algorithms in the family of neural monte carlo tree search as they are applied to practical problems, which is a first step towards a more principled way of designing such algorithms for specific problems and their requirements.

==> Fig1.tex <==
\begin{tikzpicture}[every tree node/.style={draw,circle},
   level distance=1.25cm,sibling distance=1cm,
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree
[.\node{$s_0$};
    \edge[ultra thick] node[auto=right] {$a_{01}$};
    [.\node[ultra thick]{$s_1$};
       \edge[loosely dotted] node[midway,left] {$a_{11}$};
       [.\node{$s_3$}; ]
       \edge[loosely dotted] node[midway,right] {$a_{12}$};
       [.\node{$s_4$}; ]
        ]
    \edge node[auto=left] {$a_{02}$};
    [.\node{$s_2$};
    \edge node[midway,left] {$a_{13}$};
       [.\node{$s_5$}; 
            \edge node[midway,left] {$a_{21}$};
           [.\node[rectangle]{$s_7$}; ]
           \edge node[midway,right] {$a_{22}$};
           [.\node[rectangle]{$s_8$}; ] 
       ]
       \edge node[midway,right] {$a_{14}$};
       [.\node{$s_6$};
           \edge node[midway,left] {$a_{23}$};
           [.\node[rectangle]{$s_9$}; ]
           \edge node[midway,right] {$a_{24}$};
           [.\node[rectangle]{$s_{10}$}; ]
       ]
    ]
]
\end{tikzpicture}

==> Fig10.tex <==
\begin{tikzpicture}[every tree node/.style={draw,circle},
   level distance=1.25cm,sibling distance=1cm,
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree
[..
    \edge node[auto=right] {};
    [..
       \edge node[midway,left] {};
       [.. ]
       \edge node[midway,right] {};
       [.. ]
        ]
    \edge[ultra thick] node[auto=left] {};
    [.\node[ultra thick] {s};        
        \edge[dashed] node[midway,right] {$a \sim \pi_\theta$};
        [.. 
            \edge[dashed] node[midway,right] {$a \sim \pi_\theta$};
            [.\node[draw, rectangle,label=right:{$v(s) = r(s_T)$}]{$s_T$}; ]
        ]        
    ]
]
\end{tikzpicture}

==> Fig11.tex <==
\begin{tikzpicture}[every tree node/.style={draw,circle},
   level distance=1.25cm,sibling distance=1cm,
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree
[..
    \edge node[auto=right] {};
    [..
       \edge node[midway,left] {};
       [.. ]
       \edge node[midway,right] {};
       [.. ]
        ]
    \edge[ultra thick] node[auto=left] {};
    [.\node [ultra thick, label=right:{$v(s) = V_\theta(s)$}] {$s$};  ]
]
\end{tikzpicture}

==> Fig2.tex <==
\begin{tikzpicture}[
    node distance=5mm and 5mm,
box/.style = {draw, minimum height=12mm, align=center},
sy+/.style = {yshift= 2mm}, 
sy-/.style = {yshift=-2mm},
every edge quotes/.style = {align=center}
                        ]
\node (n1) [box]             {\textbf{Keyword} \\ \textbf{Search}};                        
\node (n2) [box,below=of n1] {\textbf{Initial Set} \\ Web of Science: 473 \\ Scopus: 721 \\ IEEExplore: 249 \\ ScienceDirect: 42 \\ PubMed: 59};
\node (n3) [box,right=of n2, minimum height=1.7cm] {\textbf{De-} \\ \textbf{duplication} \\ 821 };
\node (n4) [box,right=of n3, minimum height=1.7cm] {\textbf{Abstract} \\ \textbf{Screening} \\ 311 };
\node (n5) [box,right=of n4, minimum height=1.7cm] {\textbf{Full-Text} \\ \textbf{Screening} \\ 117 };
\node (n6) [box,right=of n5, minimum height=1.7cm] {\textbf{Final Set} \\  129 };

\node (n7) [box,above=of n6, minimum height=1.7cm] {\textbf{Backward} \\ \textbf{Search} \\6 };
\node (n8) [box,below=of n6, minimum height=1.7cm] {\textbf{Forward} \\ \textbf{Search} \\6 };




%
\draw[thick,-Triangle] (n1.south) to [above,] (n2.north);
\draw[thick,-Triangle] ([sy+] n2.east) to [above,] ([sy+] n3.west);
\draw[thick,-Triangle] ([sy+] n3.east) to [above,] ([sy+] n4.west);
\draw[thick,-Triangle] ([sy+] n4.east) to [above,] ([sy+] n5.west);
\draw[thick,-Triangle] ([sy+] n5.east) to [above,] ([sy+] n6.west);
\draw[thick,-Triangle,to path={|- (\tikztotarget)}] (n5.north) to [above,] (n7.west);
\draw[thick,-Triangle,to path={|- (\tikztotarget)}] (n5.south) to [above,] (n8.west);

\draw[thick,-Triangle] (n7.south) to [above,] (n6.north);
\draw[thick,-Triangle] (n8.north) to [above,] (n6.south);



% \draw[thick,-Triangle, dashed]  
%     ([sy-] n2.west) -- ([sy-] n1.east);
    \end{tikzpicture}


==> Fig3.tex <==
\tikzstyle{component} = [draw, text width=4em, fill=gray!10, text centered,
    minimum height=8em, rounded corners]
\def\arrdist{1.5em}

\begin{tikzpicture}
    \node (mcts) [component] {MCTS};
    \node (neural_net) [component, xshift=-10em] {$f_\theta$};
    
    \draw[->] ([yshift=\arrdist]neural_net.east) -- node [above] {$\pi_\theta$} ([yshift=\arrdist]mcts.west);
    \draw[->] ([yshift=-\arrdist]neural_net.east) -- node[below] {$V^\pi_\theta$} ([yshift=-\arrdist]mcts.west);

    \path [draw, ->] ([yshift=-\arrdist]mcts.east) -- node[below] (mcts_v) {$V^{\pi^*}_{MCTS}$} ([yshift=-\arrdist]6em, 0);
    \path [draw, ->] ([yshift=\arrdist]mcts.east) -- node[above] (mcts_pi) {$\pi^{*}_{MCTS}$} ([yshift=\arrdist]6em, 0);

    \path [draw, ->, densely dotted, rounded corners] (mcts_pi.north) |- (0, 5.5em) -| (neural_net.north);
    \path [draw, ->, densely dotted, rounded corners] (mcts_v.south) |- (0, -5.5em) -| (neural_net.south);
\end{tikzpicture}

==> Fig6.tex <==
\begin{tikzpicture}[every tree node/.style={draw,circle},
   level distance=1.25cm,sibling distance=1cm,
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree
[.\node[ultra thick] {s};
    \edge node[auto=right] (PUCT1) {$Q(s, a_1) + U(s, a_1)$}; 
    [..
       \edge node[midway,left] {};
       [.. ]
       \edge node[midway,right] {};
       [.. ]
        ]
    \edge node[auto=left] (PUCT2) {$Q(s, a_2) + U(s, a_2)$};
    [.\node {.};     
    ]
]
\begin{scope}[yshift=0.5in]
\node (PR) at (3,0){$\pi_\theta$};
\node (VR) at (1,0){$V_\theta$};
\draw[-stealth, densely dashed] (PR.south) -- ([xshift=2.5em]PUCT2.north);
\draw[-stealth, densely dashed] (VR.south) -- ([xshift=-3.2em]PUCT2.north);

\node (PL) at (-3,0){$V_\theta$};
\node (VL) at (-1,0){$\pi_\theta$};
\draw[-stealth, densely dashed] (PL.south) -- ([xshift=-2.5em]PUCT1.north);
\draw[-stealth, densely dashed] (VL.south) -- ([xshift=3.2em]PUCT1.north);
\end{scope}
\end{tikzpicture}

==> Fig8.tex <==
\begin{tikzpicture}[every tree node/.style={draw,circle},
   level distance=1.55cm,sibling distance=1cm, label distance=5mm, 
   edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree
[..
    \edge node[auto=right] {};
    [..
       \edge node[midway,left] {};
       [.. ]
       \edge node[midway,right] {};
       [.. ]
        ]
    \edge[ultra thick] node[auto=left] {};
    [.\node[ultra thick] {s};        
        \edge[loosely dotted] node[sloped, above=-1mm] {\small $a \sim \pi_\theta$};
        [.. ]    
        \edge[loosely dotted] node[xshift=-0.25em, sloped,  above=-1mm] {\small $a \sim \pi_\theta$};
        [.. ]
        \edge[loosely dotted] node[xshift=0.25em, sloped, above=-1mm] {\small $a \sim \pi_\theta$};
        [.. ]    
        \edge[loosely dotted] node[sloped, above=-1mm] {\small $a \sim \pi_\theta$};
        [.. ]
    ]
]
\end{tikzpicture}
